Numerical implementation of evolution equations for twist-3 collinear PDFs

Twist-3 collinear parton distribution functions (PDFs) are matrix elements of quark-gluon-quark or three-gluons light-cone operators. They depend on three momentum fraction variables, which are restricted to a hexagon region, and the evolution kernels are defined via two-dimensional convolution in these variables. We present the numerical realisation of the twist-3 evolution equations at leading order in the strong coupling for all kinds of twist-3 PDF (quark, gluon, chiral-even/odd, etc). We provide two independent codes (in C and Fortran) that have been extensively cross-checked, and are ready-to-use. We supplement the paper with a review of known properties of twist-3 PDFs.

==> Figures/integration_paths.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{calc}
\usetikzlibrary{math}
\usetikzlibrary{fpu}
\usepackage{xcolor}
\definecolor{myGreen}{rgb}{0.2,0.72,0.2}
\definecolor{grey}{rgb}{0.5,0.5,0.5}
\definecolor{myWhite}{rgb}{0.98,0.98,0.98}
\definecolor{myGray}{rgb}{0.7,0.7,0.75}
\definecolor{myGold}{rgb}{0.8,0.64,0.24}
\usepackage{bm}

%%%%%%%%%%%%%%%%%%%%%CODE FROM INTERNET FOR GRID WITH COORDIATES%%%%
\makeatletter
\def\grd@save@target#1{%
  \def\grd@target{#1}}
\def\grd@save@start#1{%
  \def\grd@start{#1}}
\tikzset{
  grid with coordinates/.style={
    to path={%
      \pgfextra{%
        \edef\grd@@target{(\tikztotarget)}%
        \tikz@scan@one@point\grd@save@target\grd@@target\relax
        \edef\grd@@start{(\tikztostart)}%
        \tikz@scan@one@point\grd@save@start\grd@@start\relax
        \draw[minor help lines] (\tikztostart) grid (\tikztotarget);
        \draw[major help lines] (\tikztostart) grid (\tikztotarget);
        \grd@start
        \pgfmathsetmacro{\grd@xa}{\the\pgf@x/1cm}
        \pgfmathsetmacro{\grd@ya}{\the\pgf@y/1cm}
        \grd@target
        \pgfmathsetmacro{\grd@xb}{\the\pgf@x/1cm}
        \pgfmathsetmacro{\grd@yb}{\the\pgf@y/1cm}
        \pgfmathsetmacro{\grd@xc}{\grd@xa + \pgfkeysvalueof{/tikz/grid with coordinates/major step}}
        \pgfmathsetmacro{\grd@yc}{\grd@ya + \pgfkeysvalueof{/tikz/grid with coordinates/major step}}
        \foreach \x in {\grd@xa,\grd@xc,...,\grd@xb}
        \node[anchor=north] at (\x,\grd@ya) {\pgfmathprintnumber{\x}};
        \foreach \y in {\grd@ya,\grd@yc,...,\grd@yb}
        \node[anchor=east] at (\grd@xa,\y) {\pgfmathprintnumber{\y}};
      }
    }
  },
  minor help lines/.style={
    help lines,
    step=\pgfkeysvalueof{/tikz/grid with coordinates/minor step}
  },
  major help lines/.style={
    help lines,
    line width=\pgfkeysvalueof{/tikz/grid with coordinates/major line width},
    step=\pgfkeysvalueof{/tikz/grid with coordinates/major step}
  },
  grid with coordinates/.cd,
  minor step/.initial=.2,
  major step/.initial=1,
  major line width/.initial=2pt,
}
\newcommand{\Ds}{\displaystyle}

\begin{document}
\begin{tikzpicture}
%\draw[step=.5cm] (-3,-3) to[grid with coordinates] (3,3);
\tikzmath{\s = 1.5;}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% diag-1
\coordinate (e1) at (0.866025*\s, -0.5*\s);
\coordinate (e2) at (0.*\s, 1.*\s);
\coordinate (e3) at (-0.866025*\s, -0.5*\s);

% just to have nice boundaries to the picture
\draw[white,fill=white] ($-2.5*(e2)$) circle (5pt);
\draw[white,fill=white] ($2.8*(e2)$) circle (5pt);

%axes
\draw[-latex,thick,grey] (0,0) -- ($3*(e1)$);
\draw[-latex,thick,grey] (0,0) -- ($2.6*(e2)$);
\draw[-latex,thick,grey] (0,0) -- ($3*(e3)$);

\node[right] at ($3*(e1)$) {$x_1$};
\node[right] at ($2.6*(e2)$) {$x_2$};
\node[left] at ($3*(e3)$) {$x_3$};

%hexagons
\draw[thick, dashed] ($-0.8*(e1)+0.8*(e2)+0*(e3)$) -- 
		($-0.8*(e1)+0*(e2)+0.8*(e3)$) --
		($0*(e1)-0.8*(e2)+0.8*(e3)$) --
		($0.8*(e1)-0.8*(e2)-0*(e3)$) --
		($0.8*(e1)+0*(e2)-0.8*(e3)$) --
		($0*(e1)+0.8*(e2)-0.8*(e3)$) --
		($-0.8*(e1)+0.8*(e2)+0*(e3)$);


\draw[very thick] ($-1.5*(e1)+1.5*(e2)+0*(e3)$) -- 
		($-1.5*(e1)+0*(e2)+1.5*(e3)$) --
		($0*(e1)-1.5*(e2)+1.5*(e3)$) --
		($1.5*(e1)-1.5*(e2)-0*(e3)$) --
		($1.5*(e1)+0*(e2)-1.5*(e3)$) --
		($0*(e1)+1.5*(e2)-1.5*(e3)$) --
		($-1.5*(e1)+1.5*(e2)+0*(e3)$);


% xi=const => (xj-xk)
\node[above] at ($-1.2*(e2) + 0.7*(e1)-0.7*(e2) + (0.2,0)$) {$\bm{(1)}$};
\draw[blue,ultra thick] ($-1.2*(e2)$) -- ($-1.2*(e2) + 0.7*(e1)-0.7*(e2)$);

\node[above] at ($-1.2*(e2) + 0.7*(e3)-0.7*(e2) + (-0.2,0)$) {$\bm{(2)}$};
\draw[red,ultra thick] ($-1.2*(e2)$) -- ($-1.2*(e2) + 0.7*(e3)-0.7*(e2)$);

\node[below] at ($-1.2*(e2) + 1.1*(e3)-1.1*(e1) + (+0.5,0)$) {$\bm{(3)}$};
\draw[myGold,ultra thick] ($-1.2*(e2)$) -- ($-1.2*(e2) + 1.1*(e3)-1.1*(e1)$);

\node[] at ($-1.2*(e1) - 0.7*(e1) + 0.7*(e2) + (+0.5,0)$) {$\bm{(4)}$};
\draw[cyan,ultra thick] ($-1.2*(e1)$) -- ($-1.2*(e1) - 0.7*(e1) + 0.7*(e2)$);

\node[] at ($-1.2*(e3) - 0.7*(e3) + 0.7*(e2) + (-0.5,0)$) {$\bm{(5)}$};
\draw[magenta,ultra thick] ($-1.2*(e3)$) -- ($-1.2*(e3) - 0.7*(e3) + 0.7*(e2)$);

\node[below] at ($-1.2*(e2) + 1.1*(e1)-1.1*(e3) + (-0.5,0)$) {$\bm{(6)}$};
\draw[myGreen,ultra thick] ($-1.2*(e2)$) -- ($-1.2*(e2) + 1.1*(e1)-1.1*(e3)$);

\draw[black,fill=black] ($-1.2*(e2)$) circle (3pt);

%\draw[black,fill=black] ($-1.2*(e1)$) circle (1pt);

%\draw[black,fill=black] ($-1.2*(e3)$) circle (1pt);




\end{tikzpicture}
\end{document}

==> Figures/partonic_regions.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{calc}
\usetikzlibrary{math}
\usetikzlibrary{fpu}

%%%%%%%%%%%%%%%%%%%%%CODE FROM INTERNET FOR GRID WITH COORDIATES%%%%
\makeatletter
\def\grd@save@target#1{%
  \def\grd@target{#1}}
\def\grd@save@start#1{%
  \def\grd@start{#1}}
\tikzset{
  grid with coordinates/.style={
    to path={%
      \pgfextra{%
        \edef\grd@@target{(\tikztotarget)}%
        \tikz@scan@one@point\grd@save@target\grd@@target\relax
        \edef\grd@@start{(\tikztostart)}%
        \tikz@scan@one@point\grd@save@start\grd@@start\relax
        \draw[minor help lines] (\tikztostart) grid (\tikztotarget);
        \draw[major help lines] (\tikztostart) grid (\tikztotarget);
        \grd@start
        \pgfmathsetmacro{\grd@xa}{\the\pgf@x/1cm}
        \pgfmathsetmacro{\grd@ya}{\the\pgf@y/1cm}
        \grd@target
        \pgfmathsetmacro{\grd@xb}{\the\pgf@x/1cm}
        \pgfmathsetmacro{\grd@yb}{\the\pgf@y/1cm}
        \pgfmathsetmacro{\grd@xc}{\grd@xa + \pgfkeysvalueof{/tikz/grid with coordinates/major step}}
        \pgfmathsetmacro{\grd@yc}{\grd@ya + \pgfkeysvalueof{/tikz/grid with coordinates/major step}}
        \foreach \x in {\grd@xa,\grd@xc,...,\grd@xb}
        \node[anchor=north] at (\x,\grd@ya) {\pgfmathprintnumber{\x}};
        \foreach \y in {\grd@ya,\grd@yc,...,\grd@yb}
        \node[anchor=east] at (\grd@xa,\y) {\pgfmathprintnumber{\y}};
      }
    }
  },
  minor help lines/.style={
    help lines,
    step=\pgfkeysvalueof{/tikz/grid with coordinates/minor step}
  },
  major help lines/.style={
    help lines,
    line width=\pgfkeysvalueof{/tikz/grid with coordinates/major line width},
    step=\pgfkeysvalueof{/tikz/grid with coordinates/major step}
  },
  grid with coordinates/.cd,
  minor step/.initial=.2,
  major step/.initial=1,
  major line width/.initial=2pt,
}
\newcommand{\Ds}{\displaystyle}

\begin{document}
\begin{tikzpicture}
%\draw[step=.5cm] (-3,-3) to[grid with coordinates] (3,3);
\tikzmath{\s = 1.5;}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% diag-1
\coordinate (e1) at (0.866025*\s, -0.5*\s);
\coordinate (e2) at (0.*\s, 1.*\s);
\coordinate (e3) at (-0.866025*\s, -0.5*\s);

\draw[-latex,thick,red] (0,0) -- ($3*(e1)$);
\draw[-latex,thick,red] (0,0) -- ($2.6*(e2)$);
\draw[-latex,thick,red] (0,0) -- ($3*(e3)$);

\node[right] at ($3*(e1)$) {$x_1$};
\node[right] at ($2.6*(e2)$) {$x_2$};
\node[left] at ($3*(e3)$) {$x_3$};

\node[right,draw=black!50] at ($1.1*(e1)-1.4*(e2)-0*(e3)$) {$x_1+x_2+x_3=0$};

\draw[] ($-1*(e1)+1*(e2)+0*(e3)$) -- 
		($-1*(e1)+0*(e2)+1*(e3)$) --
		($0*(e1)-1*(e2)+1*(e3)$) --
		($1*(e1)-1*(e2)-0*(e3)$) --
		($1*(e1)+0*(e2)-1*(e3)$) --
		($0*(e1)+1*(e2)-1*(e3)$) --
		($-1*(e1)+1*(e2)+0*(e3)$);

\draw[] (0,0)--($-1*(e1)+1*(e2)+0*(e3)$);
\draw[] (0,0)--($-1*(e1)+0*(e2)+1*(e3)$);
\draw[] (0,0)--($0*(e1)-1*(e2)+1*(e3)$);
\draw[] (0,0)--($1*(e1)-1*(e2)-0*(e3)$);
\draw[] (0,0)--($1*(e1)+0*(e2)-1*(e3)$);
\draw[] (0,0)--($0*(e1)+1*(e2)-1*(e3)$);

\draw[white,fill=white] ($0.6*(e1)-0.3*(e2)-0.3*(e3)$) circle (5pt);
\node[blue!80!green,fill=white,opacity=0.,text opacity=1] at ($0.6*(e1)-0.3*(e2)-0.3*(e3)$) {$\mathbf{(+--)}$};
\node[blue!80!green,fill=white,opacity=0.,text opacity=1] at ($0.3*(e1)-0.6*(e2)+0.3*(e3)$) {$\mathbf{(+-+)}$};
\draw[white,fill=white] ($-0.3*(e1)-0.3*(e2)+0.6*(e3)$) circle (5pt);
\node[blue!80!green,fill=white,opacity=0.,text opacity=1] at ($-0.3*(e1)-0.3*(e2)+0.6*(e3)$) {$\mathbf{(--+)}$};
\node[blue!80!green,fill=white,opacity=0.,text opacity=1] at ($-0.6*(e1)+0.3*(e2)+0.3*(e3)$) {$\mathbf{(-++)}$};
\draw[white,fill=white] ($-0.3*(e1)+0.6*(e2)-0.3*(e3)$) circle (5pt);
\node[blue!80!green,fill=white,opacity=0.,text opacity=1] at ($-0.3*(e1)+0.6*(e2)-0.3*(e3)$) {$\mathbf{(-+-)}$};
\node[blue!80!green,fill=white,opacity=0.,text opacity=1] at ($0.3*(e1)+0.3*(e2)-0.6*(e3)$) {$\mathbf{(++-)}$};

\node[black] at ($0*(e1)+1.05*(e2)-1.05*(e3)$) {\tiny \textbf{(0,1,-1)}};
\node[black] at ($1.16*(e1)+0*(e2)-1.16*(e3)$) {\tiny \textbf{(1,0,-1)}};
\node[black] at ($1.05*(e1)-1.05*(e2)-0*(e3)$) {\tiny \textbf{(1,-1,0)}};
\node[black] at ($0*(e1)-1.05*(e2)+1.05*(e3)$) {\tiny \textbf{(0,-1,1)}};
\node[black] at ($-1.16*(e1)+0*(e2)+1.16*(e3)$) {\tiny \textbf{(-1,0,1)}};
\node[black] at ($-1.05*(e1)+1.05*(e2)-0*(e3)$) {\tiny \textbf{(-1,1,0)}};

%%%%%%%%%%%%%%%%%%%%% -++
\coordinate (C) at ($-2.2*(e1)$);

\draw[fill=black] ($(C)-(0.6,0)$) circle (5pt);
\draw[fill=black] ($(C)+(0.6,0)$) circle (5pt);
\draw[ultra thick] ($(C)+(0.6,0.08)$) -- ($(C)-(0.6,-0.08)$);
\draw[ultra thick] ($(C)+(0.6,0)$) -- ($(C)-(0.6,0)$);
\draw[ultra thick] ($(C)+(0.6,-0.08)$) -- ($(C)-(0.6,0.08)$);

\draw[ thick,postaction={decorate, decoration={markings,
   mark=at position 0.8 with {\arrow{stealth}}}}] ($(C)-(0.7,0)$)--($(C)+(-0.3,0.5)$);

%\draw[thick, style={decorate, decoration={snake,amplitude=0.6,segment length=2.2}}] 
%($(C)-(0.7,0)$)--($(C)+(-0.3,-0.5)$);
\draw[thick, style={decorate, decoration={snake,amplitude=0.6,segment length=2.2}}] 
($(C)-(0.5,0)$)--($(C)+(-0.1,0.5)$);

\draw[ thick,postaction={decorate, decoration={markings,
   mark=at position 0.5 with {\arrow{stealth}}}}] ($(C)+(0.3,0.5)$)--($(C)+(0.7,0.)$);

%%%%%%%%%%%%%%%%%%%%% -+-
\coordinate (C) at ($2*(e2)$);
\draw[white,fill=white] (C) circle (6pt);

\draw[fill=black] ($(C)-(0.6,0)$) circle (5pt);
\draw[fill=black] ($(C)+(0.6,0)$) circle (5pt);
\draw[ultra thick] ($(C)+(0.6,0.08)$) -- ($(C)-(0.6,-0.08)$);
\draw[ultra thick] ($(C)+(0.6,0)$) -- ($(C)-(0.6,0)$);
\draw[ultra thick] ($(C)+(0.6,-0.08)$) -- ($(C)-(0.6,0.08)$);

\draw[ thick,postaction={decorate, decoration={markings,
   mark=at position 0.8 with {\arrow{stealth}}}}] ($(C)+(0.5,0.)$)--($(C)+(0.1,0.5)$);

\draw[thick, style={decorate, decoration={snake,amplitude=0.6,segment length=2.2}}] 
($(C)-(0.7,0)$)--($(C)+(-0.3,0.5)$);

\draw[ thick,postaction={decorate, decoration={markings,
   mark=at position 0.5 with {\arrow{stealth}}}}] ($(C)+(0.3,0.5)$)--($(C)+(0.7,0.)$);
   
%%%%%%%%%%%%%%%%%%%%% ++-
\coordinate (C) at ($-2.2*(e3)$);

\draw[fill=black] ($(C)-(0.6,0)$) circle (5pt);
\draw[fill=black] ($(C)+(0.6,0)$) circle (5pt);
\draw[ultra thick] ($(C)+(0.6,0.08)$) -- ($(C)-(0.6,-0.08)$);
\draw[ultra thick] ($(C)+(0.6,0)$) -- ($(C)-(0.6,0)$);
\draw[ultra thick] ($(C)+(0.6,-0.08)$) -- ($(C)-(0.6,0.08)$);

\draw[ thick,postaction={decorate, decoration={markings,
   mark=at position 0.5 with {\arrow{stealth}}}}] ($(C)+(-0.3,0.5)$)--($(C)-(0.7,0)$);


\draw[thick, style={decorate, decoration={snake,amplitude=0.6,segment length=2.2}}] 
($(C)-(0.5,0)$)--($(C)+(-0.1,0.5)$);

\draw[ thick,postaction={decorate, decoration={markings,
   mark=at position 0.8 with {\arrow{stealth}}}}] ($(C)+(0.7,0.)$)--($(C)+(0.3,0.5)$);

   
%%%%%%%%%%%%%%%%%%%%% +--
\coordinate (C) at ($2.2*(e1)$);
\draw[white,fill=white] (C) circle (8pt);

\draw[fill=black] ($(C)-(0.6,0)$) circle (5pt);
\draw[fill=black] ($(C)+(0.6,0)$) circle (5pt);
\draw[ultra thick] ($(C)+(0.6,0.08)$) -- ($(C)-(0.6,-0.08)$);
\draw[ultra thick] ($(C)+(0.6,0)$) -- ($(C)-(0.6,0)$);
\draw[ultra thick] ($(C)+(0.6,-0.08)$) -- ($(C)-(0.6,0.08)$);

\draw[ thick,postaction={decorate, decoration={markings,
   mark=at position 0.8 with {\arrow{stealth}}}}] ($(C)+(0.7,0)$)--($(C)-(-0.3,-0.5)$);

%\draw[thick, style={decorate, decoration={snake,amplitude=0.6,segment length=2.2}}] 
%($(C)+(0.7,0)$)--($(C)+(0.3,-0.5)$);
\draw[thick, style={decorate, decoration={snake,amplitude=0.6,segment length=2.2}}] 
($(C)+(0.5,0)$)--($(C)+(0.1,0.5)$);

\draw[ thick,postaction={decorate, decoration={markings,
   mark=at position 0.5 with {\arrow{stealth}}}}] ($(C)-(0.3,-0.5)$)--($(C)-(0.7,0.)$);

%%%%%%%%%%%%%%%%%%%%% +-+
\coordinate (C) at ($-2*(e2)$);

\draw[fill=black] ($(C)-(0.6,0)$) circle (5pt);
\draw[fill=black] ($(C)+(0.6,0)$) circle (5pt);
\draw[ultra thick] ($(C)+(0.6,0.08)$) -- ($(C)-(0.6,-0.08)$);
\draw[ultra thick] ($(C)+(0.6,0)$) -- ($(C)-(0.6,0)$);
\draw[ultra thick] ($(C)+(0.6,-0.08)$) -- ($(C)-(0.6,0.08)$);

\draw[ thick,postaction={decorate, decoration={markings,
   mark=at position 0.8 with {\arrow{stealth}}}}] ($(C)-(0.7,0.)$)--($(C)-(0.3,-0.5)$);

\draw[thick, style={decorate, decoration={snake,amplitude=0.6,segment length=2.2}}] 
($(C)+(0.7,0)$)--($(C)+(0.3,0.5)$);

%\draw[ thick,postaction={decorate, decoration={markings,
%   mark=at position 0.5 with {\arrow{stealth}}}}] ($(C)-(0.3,0.5)$)--($(C)-(0.7,0.)$);

\draw[ thick,postaction={decorate, decoration={markings,
   mark=at position 0.5 with {\arrow{stealth}}}}] ($(C)+(-0.1,0.5)$)--($(C)-(0.5,0)$);
   
%%%%%%%%%%%%%%%%%%%%% --+
\coordinate (C) at ($2.2*(e3)$);
\draw[white,fill=white] (C) circle (8pt);

\draw[fill=black] ($(C)-(0.6,0)$) circle (5pt);
\draw[fill=black] ($(C)+(0.6,0)$) circle (5pt);
\draw[ultra thick] ($(C)+(0.6,0.08)$) -- ($(C)-(0.6,-0.08)$);
\draw[ultra thick] ($(C)+(0.6,0)$) -- ($(C)-(0.6,0)$);
\draw[ultra thick] ($(C)+(0.6,-0.08)$) -- ($(C)-(0.6,0.08)$);

\draw[ thick,postaction={decorate, decoration={markings,
   mark=at position 0.5 with {\arrow{stealth}}}}] ($(C)+(0.3,0.5)$)--($(C)+(0.7,0)$);

\draw[thick, style={decorate, decoration={snake,amplitude=0.6,segment length=2.2}}] 
($(C)+(0.5,0)$)--($(C)+(0.1,0.5)$);

\draw[ thick,postaction={decorate, decoration={markings,
   mark=at position 0.8 with {\arrow{stealth}}}}] ($(C)-(0.7,0.)$)--($(C)-(0.3,-0.5)$);

\end{tikzpicture}
\end{document}

==> Figures/two_grid.tex <==
\documentclass{standalone}
\usepackage{bm}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{dutchcal}
\usepackage{tikz}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{calc}
\usetikzlibrary{math}
\usetikzlibrary{fpu}
\usepackage{xcolor}
\definecolor{myGreen}{rgb}{0.2,0.72,0.2}
\definecolor{myWhite}{rgb}{0.98,0.98,0.98}
\definecolor{myGray}{rgb}{0.7,0.7,0.75}
\definecolor{myGold}{rgb}{0.8,0.64,0.24}

%%%%%%%%%%%%%%%%%%%%%CODE FROM INTERNET FOR GRID WITH COORDIATES%%%%
\makeatletter
\def\grd@save@target#1{%
  \def\grd@target{#1}}
\def\grd@save@start#1{%
  \def\grd@start{#1}}
\tikzset{
  grid with coordinates/.style={
    to path={%
      \pgfextra{%
        \edef\grd@@target{(\tikztotarget)}%
        \tikz@scan@one@point\grd@save@target\grd@@target\relax
        \edef\grd@@start{(\tikztostart)}%
        \tikz@scan@one@point\grd@save@start\grd@@start\relax
        \draw[minor help lines] (\tikztostart) grid (\tikztotarget);
        \draw[major help lines] (\tikztostart) grid (\tikztotarget);
        \grd@start
        \pgfmathsetmacro{\grd@xa}{\the\pgf@x/1cm}
        \pgfmathsetmacro{\grd@ya}{\the\pgf@y/1cm}
        \grd@target
        \pgfmathsetmacro{\grd@xb}{\the\pgf@x/1cm}
        \pgfmathsetmacro{\grd@yb}{\the\pgf@y/1cm}
        \pgfmathsetmacro{\grd@xc}{\grd@xa + \pgfkeysvalueof{/tikz/grid with coordinates/major step}}
        \pgfmathsetmacro{\grd@yc}{\grd@ya + \pgfkeysvalueof{/tikz/grid with coordinates/major step}}
        \foreach \x in {\grd@xa,\grd@xc,...,\grd@xb}
        \node[anchor=north] at (\x,\grd@ya) {\pgfmathprintnumber{\x}};
        \foreach \y in {\grd@ya,\grd@yc,...,\grd@yb}
        \node[anchor=east] at (\grd@xa,\y) {\pgfmathprintnumber{\y}};
      }
    }
  },
  minor help lines/.style={
    help lines,
    step=\pgfkeysvalueof{/tikz/grid with coordinates/minor step}
  },
  major help lines/.style={
    help lines,
    line width=\pgfkeysvalueof{/tikz/grid with coordinates/major line width},
    step=\pgfkeysvalueof{/tikz/grid with coordinates/major step}
  },
  grid with coordinates/.cd,
  minor step/.initial=.2,
  major step/.initial=1,
  major line width/.initial=2pt,
}
\newcommand{\Ds}{\displaystyle}

\begin{document}
\begin{tikzpicture}
%\draw[step=.5cm] (-3,-3) to[grid with coordinates] (3,3);
\tikzmath{\s = 1.5;}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% diag-1
\coordinate (ei) at (1.0*\s, 0.0*\s);
\coordinate (ej) at (0.0*\s, 1.0*\s);
\coordinate (FP) at ($-2*(ei)$);
\coordinate (FM) at ($+2*(ei)$);


% just to have nice boundaries to the picture
\draw[white,fill=white] ($-4.2*(ei)-2.2*(ej)$) circle (5pt);
\draw[white,fill=white] ($+4.2*(ei)+2.8*(ej)$) circle (5pt);

\draw[-latex,thick,red] ($-4.0*(ei)$) -- ($4.0*(ei)$);
\draw[-latex,thick,red] ($-1.8*(ej)$) -- ($2.6*(ej)$);

\node[right] at ($2.6*(ej)$) {\Large $\mathfrak{r}$};
\node[above] at ($4.0*(ei)$) {\Large $\mathfrak{f}$};
%\node[left] at ($3*(e3)$) {$x_3$};


\draw[thick] ($(FP) + 1.5*(ei) + 0.0*(ej)$) -- 
        ($(FP) + 1.5*(ei) - 1.5*(ej)$) -- 
        ($(FP) + 0.0*(ei) - 1.5*(ej)$) -- 
        ($(FP) - 1.5*(ei) + 0.0*(ej)$) -- 
        ($(FP) - 1.5*(ei) + 1.5*(ej)$) -- 
        ($(FP) + 0.0*(ei) + 1.5*(ej)$) --
        ($(FP) + 1.5*(ei) + 0.0*(ej)$);

\fill[red,opacity=0.25] ($(FP)$) -- ($(FP) + 1.5*(ei) - 1.5*(ej)$) -- ($(FP) + 0.0*(ei) - 1.5*(ej)$) -- ($(FP)$);

\draw[thick,dashed] ($(FP)$) -- ($(FP) + 1.5*(ei) + 0.0*(ej)$);
\draw[thick,dashed] ($(FP)$) -- ($(FP) + 1.5*(ei) - 1.5*(ej)$);
\draw[thick,dashed] ($(FP)$) -- ($(FP) + 0.0*(ei) - 1.5*(ej)$);
\draw[thick,dashed] ($(FP)$) -- ($(FP) - 1.5*(ei) + 0.0*(ej)$);
\draw[thick,dashed] ($(FP)$) -- ($(FP) - 1.5*(ei) + 1.5*(ej)$);
\draw[thick,dashed] ($(FP)$) -- ($(FP) + 0.0*(ei) + 1.5*(ej)$);

\draw[black, fill=black] ($(FP) + 1.5*(ei) + 0.0*(ej)$) circle (2pt);
\draw[black, fill=black] ($(FP) + 1.5*(ei) - 1.5*(ej)$) circle (2pt);
\draw[black, fill=black] ($(FP) + 0.0*(ei) - 1.5*(ej)$) circle (2pt);
\draw[black, fill=black] ($(FP) - 1.5*(ei) + 0.0*(ej)$) circle (2pt);
\draw[black, fill=black] ($(FP) - 1.5*(ei) + 1.5*(ej)$) circle (2pt);
\draw[black, fill=black] ($(FP) + 0.0*(ei) + 1.5*(ej)$) circle (2pt);

\node[right] at ($(FP)+(-0.075,0.22)$) {$\textcolor{blue}{(\mathfrak{f},\mathfrak{r})=(i,j)}$};
\node[left] at ($(FM)+(+0.075,0.22)$) {$\textcolor{blue}{(\mathfrak{f},\mathfrak{r})=(i,j)}$};


\node[above] at ($(FP) + 0.0*(ei) + 1.6*(ej)$) {\Large base of $\mathcal{I}^+_{ij}(\bm{x})$};
\node[above] at ($(FM) + 0.0*(ei) + 1.6*(ej)$) {\Large base of $\mathcal{I}^-_{ij}(\bm{x})$};

\draw[thick] ($(FM) + 1.5*(ei) + 0.0*(ej)$) -- 
        ($(FM) + 0.0*(ei) - 1.5*(ej)$) -- 
        ($(FM) - 1.5*(ei) - 1.5*(ej)$) -- 
        ($(FM) - 1.5*(ei) + 0.0*(ej)$) -- 
        ($(FM) + 0.0*(ei) + 1.5*(ej)$) -- 
        ($(FM) + 1.5*(ei) + 1.5*(ej)$) --
        ($(FM) + 1.5*(ei) + 0.0*(ej)$);
        
\draw[thick, dashed] ($(FM)$) -- ($(FM) + 1.5*(ei) + 0.0*(ej)$);
\draw[thick, dashed] ($(FM)$) -- ($(FM) + 0.0*(ei) - 1.5*(ej)$); 
\draw[thick, dashed] ($(FM)$) -- ($(FM) - 1.5*(ei) - 1.5*(ej)$); 
\draw[thick, dashed] ($(FM)$) -- ($(FM) - 1.5*(ei) + 0.0*(ej)$); 
\draw[thick, dashed] ($(FM)$) -- ($(FM) + 0.0*(ei) + 1.5*(ej)$); 
\draw[thick, dashed] ($(FM)$) -- ($(FM) + 1.5*(ei) + 1.5*(ej)$);

\draw[black, fill=black] ($(FM) + 1.5*(ei) + 0.0*(ej)$) circle (2pt);
\draw[black, fill=black] ($(FM) + 0.0*(ei) - 1.5*(ej)$) circle (2pt); 
\draw[black, fill=black] ($(FM) - 1.5*(ei) - 1.5*(ej)$) circle (2pt); 
\draw[black, fill=black] ($(FM) - 1.5*(ei) + 0.0*(ej)$) circle (2pt); 
\draw[black, fill=black] ($(FM) + 0.0*(ei) + 1.5*(ej)$) circle (2pt); 
\draw[black, fill=black] ($(FM) + 1.5*(ei) + 1.5*(ej)$) circle (2pt);
        
\draw[black,fill=blue] ($(FP)$) circle (3pt);
\draw[black,fill=blue] ($(FM)$) circle (3pt);

%\draw[black,fill=black] ($-1.2*(e1)$) circle (1pt);

%\draw[black,fill=black] ($-1.2*(e3)$) circle (1pt);




\end{tikzpicture}
\end{document}
